A survey of submillimeter C and CO lines in nearby galaxies

The submillimeter CO lines are formed in warm and dense molecular gas and are therefore sensitive to the physical conditions whereas the CO (J=1-0) line is a tracer of the total molecular gas mass. In order to be able to compare the properties of molecular gas in nearby and distant galaxies, we have observed C and CO submillimeter lines (including the 12CO(6-5) and 12CO(7-6) lines) in a sample of nearby galaxies using the CSO. We have obtained a complete view of the CO cooling curve (also called CO spectral energy distribution) by combining the submillimeter CSO data with previous observations found in the literature. We made use of Large Velocity Gradient (LVG) models to analyse the observed CO cooling curve, predict CO line intensities from J=1-0 to J=15-14 in the studied galaxies, and derive the physical properties of the warm and dense molecular gas : the kinetic temperature (TK); the gas density (n(H2)); the N(12CO)/$\Delta v$. The predictions for the line intensities and for the total CO cooling power, obtained from LVG modelling have been compared with predictions from Photo Dissociation Regions (PDR) models. We show how the CO SED varies according to the galaxy star forming activity. For active nuclei, the peak is located near the 12CO(6-5) or 12CO(7-6) rotational lines, while, for normal nuclei, most of the energy is carried by the 12CO(4-3) and 12CO(5-4) lines. Whatever the spectral type of the nucleus, the observed C cooling rate is lower than the observed CO cooling rate (by a factor of around 4). The CO cooling curve of nearby starburst galaxies (e.g. NGC 253) has a quite similar shape to the CO cooling curve of distant galaxies. Therefore, the CO cooling curves are useful diagnostics for the star forming activity in distant objects.

==> (inline-0) <==
\begin{longtable}[c]{|c|c|c|c|c|c|c|}
  \caption{Results from the gaussian fits derived from spectra of the Antennae
  (NGC 4038 et Overlap), Arp 220, Centaurus A, Henize 2-10, IC 10, IC 342,
  IRAS 10565, M 51, M 82, M 83, Mrk 231, NGC 253, NGC 891, NGC 1068, 3079,
  NGC 4736, NGC 6090 and NGC 6946. The observed lines ($^{12}$CO, $^{13}$CO
  and C) are indicated in the first column. For each source, the RA(1950)
  and DEC(1950) positions of the center (0",0") is listed in
  Table ~\ref{tab:prop}. The indication $^{a}$ corresponds to the
  spectra shown in this article (see Figs. ~\ref{fig:spec_ic10}
  to ~\ref{fig:spec_n6946_bras}).}\label{tab:obs1}\\
  \rowcolor{gris} Transition & Freq & beam & offset & $\int(T_{mb}dv)$ & Intensity & Flux \\
  \rowcolor{gris} &(GHz) & size(``) & position(``)& (Kkms$^{-1}$) & (Wm$^{-2}$sr$^{-1}$) & (Wm$^{-2}$) \\ \hline\endfirsthead
  \multicolumn{7}{|c|}{...continued...} \\ \hline
  \rowcolor{gris}Transition & Freq & beam & offset & $\int(T_{mb}dv)$ & Intensity & Flux \\
  \rowcolor{gris}&(GHz) & size(``) & position(``)& (Kkms$^{-1}$) & (Wm$^{-2}$sr$^{-1}$) & (Wm$^{-2}$) \\\hline\endhead
  \hline \multicolumn{7}{|c|}{...continued...} \\ \endfoot
  \hline \multicolumn{7}{r}{END} \\ \endlastfoot
  \hline
  \textbf{The Antennae}&&&&&&\\
  \textbf{NGC 4038}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 13.7$\pm$2.1 & 1.7$\times10^{-9}$ & 9.4$\times10^{-18}$  \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0)$^{a}$ & 35.6$\pm$1.3 & 4.5$\times10^{-10}$ & 1.1$\times10^{-17}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (-20,0)& 15.9$\pm$1.8 & 6.7$\times10^{-10}$ & 8.6$\times10^{-18}$  \\
  && 21.90 & (-10,0) & 29.5$\pm$1.4 & 1.2$\times10^{-9}$ & 1.6$\times10^{-17}$ \\
  && 21.90 & (0,0)$^{a}$ & 37.2$\pm$1.7 & 1.6$\times10^{-9}$ & 2.0$\times10^{-17}$ \\
  && 21.90 & (0,10) & 23.4$\pm$1.3 & 9.9$\times10^{-10}$ & 1.3$\times10^{-17}$ \\
  && 21.90 & (10,0) & 23.5$\pm$2.2 & 9.9$\times10^{-10}$ & 1.3$\times10^{-17}$ \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0)$^{a}$ & 2.1$\pm$1.2 & 7.6$\times10^{-11}$ & 9.8$\times10^{-19}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0)$^{a}$ &45.3$\pm$3.5 & 4.5$\times10^{-9}$ & 2.6$\times10^{-17}$  \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (3,3)$^{a}$ & 85.5$\pm$10.4 & 2.9$\times10^{-8}$ & 8.7$\times10^{-17}$ \\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,0)$^{a}$ & 2.6$\pm$1.6 & 1.4$\times10^{-9}$ & 3.0$\times10^{-18}$\\
  && 8.95 & (3,3) & 4.9$\pm$1.3 & 2.6$\times10^{-9}$ & 5.6$\times10^{-18}$\\
  \hline
  \hline
  \textbf{The Antennae}&&&&&&\\
  \textbf{Overlap}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 11.2$\pm$1.5 & 1.4$\times10^{-9}$ & 7.7$\times10^{-18}$ \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (-20,-10) & 20.7$\pm$2.6 & 2.6$\times10^{-10}$ & 6.4$\times10^{-18}$ \\
  && 30.50 & (0,-20) &8.9$\pm$2.7 & 1.1$\times10^{-10}$ & 2.8$\times10^{-18}$ \\
  && 30.50 & (0,0)$^{a}$ & 51.0$\pm$2.6 & 6.4$\times10^{-10}$ & 1.6$\times10^{-17}$ \\
  && 30.50 & (0,20) & 58.3$\pm$2.6 & 7.3$\times10^{-10}$ & 1.8$\times10^{-17}$ \\
  && 30.50 & (0,40) & 24.8$\pm$2.6 & 3.1$\times10^{-10}$ & 7.7$\times10^{-18}$ \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$& 56.8$\pm$3.5 & 2.4$\times10^{-9}$ & 3.1$\times10^{-17}$ \\
  && 21.90 & (0,20) & 43.2$\pm$3.0 & 1.8$\times10^{-9}$ & 2.3$\times10^{-17}$ \\
  && 21.90 & (10,0) & 31.5$\pm$3.1 & 1.3$\times10^{-9}$ & 1.7$\times10^{-17}$ \\
  && 21.90 & (10,10) & 22.0$\pm$4.0 & 9.3$\times10^{-10}$ & 1.2$\times10^{-17}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0)$^{a}$ & 45.1$\pm$2.4 & 4.5$\times10^{-9}$ & 2.5$\times10^{-17}$ \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (0,-3)$^{a}$ & 97.0$\pm$37.1 & 3.3$\times10^{-8}$ & 9.8$\times10^{-17}$ \\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,0)$^{a}$ & 13.4$\pm$1.6 & 7.2$\times10^{-9}$ & 1.5$\times10^{-17}$ \\
  \hline
  \hline
  \textbf{ARP 220}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 26.7$\pm$2.0 & 3.3$\times10^{-9}$ & 1.8$\times10^{-17}$ \\
  \hline
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$ & 27.9$\pm$1.9& 1.2$\times10^{-9}$&1.5$\times10^{-17}$\\
  \hline
  \hline
  \textbf{CENT-}&&&&&&\\
  \textbf{AURUS A}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 81.7$\pm$3.2 & 1.0$\times10^{-8}$ & 5.6$\times10^{-17}$ \\
  \hline
  \hline
  %\textbf{HENIZE 2-10}&&&&&&\\
  %\hline
  %CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0)$^{a}$ & 4.2$\pm$0.8 & 5.1$\times10^{-10}$ & 2.9$\times10^{-18}$ \\
  %\hline
  %$^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$& 11.5$\pm$2.3 & 4.9$\times10^{-10}$ & 6.2$\times10^{-18}$  \\
  %$^{13}$CO(3-2) & 330.588 & 21.90 & (0,0)$^{a}$ & 1.8$\pm$0.5 & 6.7$\times10^{-11}$ & 8.5$\times10^{-19}$ \\
  %$^{12}$CO(4-3) & 461.041 & 14.55 & (0,0)$^{a}$ & 18.6$\pm$4.2 & 1.9$\times10^{-9}$ & 1.1$\times10^{-17}$ \\
  %$^{12}$CO(6-5) & 691.473 & 10.60 & (0,0)$^{a}$ & 15.7$\pm$3.1 & 5.3$\times10^{-9}$ & 1.6$\times10^{-17}$  \\
  %$^{12}$CO(7-6) & 806.652 & 8.95 & (0,0)$^{a}$ & 15.2$\pm$3.0 & 8.2$\times10^{-9}$ & 1.7$\times10^{-17}$  \\
  %\hline
  %\hline
  \textbf{IC 10}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (5,0)$^{a}$ & 3.9$\pm$1.2 & 4.7$\times10^{-10}$ & 2.7$\times10^{-18}$ \\
  && 14.55 & (5,10) & 5.6$\pm$0.6 & 6.8$\times10^{-10}$ & 3.8$\times10^{-18}$ \\
  && 14.55 & (-5,10) & 4.1$\pm$0.4 & 5.0$\times10^{-10}$ & 2.8$\times10^{-18}$ \\
  CI($^{3}$P$_{2}$-$^{3}$P$_{1}$) & 809.902 &8.95 & (0,30)$^{a}$ & 3.0$\pm$0.7 & 1.6$\times10^{-9}$ & 3.5$\times10^{-18}$ \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (-40,20) & 8.0$\pm$0.2 & 1.0$\times10^{-10}$ & 2.5$\times10^{-18}$ \\
  && 30.50 & (-40,10) & 12.3$\pm$0.2 & 1.5$\times10^{-10}$ & 3.8$\times10^{-18}$ \\
  && 30.50 & (-20,0) & 2.1$\pm$0.1 & 2.6$\times10^{-11}$ & 6.5$\times10^{-19}$ \\
  && 30.50 & (0,-10) & 16.4$\pm$0.3 & 2.1$\times10^{-10}$ & 5.1$\times10^{-18}$ \\
  && 30.50 & (0,0)$^{a}$ & 22.3$\pm$0.2 & 2.8$\times10^{-10}$ & 7.0$\times10^{-18}$ \\
  && 30.50 & (0,10) & 19.1$\pm$0.2 & 2.4$\times10^{-10}$ & 5.9$\times10^{-18}$ \\
  && 30.50 & (10,0) & 26.1$\pm$0.2 & 3.3$\times10^{-10}$ & 8.1$\times10^{-18}$ \\
  && 30.50 & (10,10) & 22.9$\pm$0.2 & 2.9$\times10^{-10}$ & 7.1$\times10^{-18}$ \\
  && 30.50 & (10,20) & 11.4$\pm$0.2 & 1.4$\times10^{-10}$ & 3.5$\times10^{-18}$ \\
  && 30.50 & (20,0) & 13.0$\pm$0.3 & 1.6$\times10^{-10}$ & 4.1$\times10^{-18}$ \\
  && 30.50 & (30,10) & 4.5$\pm$0.3 & 5.7$\times10^{-11}$ & 1.4$\times10^{-18}$ \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (-45,20)& 3.0$\pm$0.8 & 1.3$\times10^{-10}$ & 1.6$\times10^{-18}$ \\
  && 21.90 & (-45,10) & 4.0$\pm$0.7 & 1.7$\times10^{-10}$ & 2.2$\times10^{-18}$ \\
  && 21.90 & (-35,10) & 5.9$\pm$0.7 & 2.5$\times10^{-10}$ & 3.2$\times10^{-18}$ \\
  && 21.90 & (-35,20) & 4.7$\pm$0.7 & 2.0$\times10^{-10}$ & 2.5$\times10^{-18}$ \\
  && 21.90 & (-5,0) & 11.5$\pm$0.9 & 4.9$\times10^{-10}$ & 6.2$\times10^{-18}$ \\
  && 21.90 & (-5,10) & 10.0$\pm$0.9 & 4.3$\times10^{-10}$ & 5.4$\times10^{-18}$ \\
  && 21.90 & (5,-10) & 8.7$\pm$0.9 & 3.7$\times10^{-10}$ & 4.7$\times10^{-18}$ \\
  && 21.90 & (5,0)$^{a}$ & 12.7$\pm$0.7 & 5.3$\times10^{-10}$ & 6.8$\times10^{-18}$ \\
  && 21.90 & (5,10) & 12.7$\pm$0.6 & 5.4$\times10^{-10}$ & 6.9$\times10^{-18}$ \\
  && 21.90 & (15,0) & 11.1$\pm$0.8 & 4.7$\times10^{-10}$ & 6.0$\times10^{-18}$ \\
  && 21.90 & (15,10) & 8.3$\pm$0.8 & 3.5$\times10^{-10}$ & 4.5$\times10^{-18}$ \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (-10,0) & 0.8$\pm$0.4 & 3.1$\times10^{-11}$ & 4.0$\times10^{-19}$ \\
  && 21.90 & (0,0)$^{a}$ & 0.9$\pm$0.1 &  3.3$\times10^{-11}$ & 4.3$\times10^{-19}$ \\
  && 21.90 & (0,10) & 1.2$\pm$0.2 & 4.6$\times10^{-11}$ & 5.8$\times10^{-19}$ \\
  && 21.90 & (0,20) & 0.6$\pm$0.3 & 2.1$\times10^{-11}$ & 2.7$\times10^{-19}$ \\
  && 21.90 & (0,30) & 2.8$\pm$0.6 & 1.0$\times10^{-10}$ & 1.3$\times10^{-18}$ \\
  && 21.90 & (10,0)& 0.9$\pm$0.3 & 3.3$\times10^{-11}$ & 4.3$\times10^{-19}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (-40,10) &4.1$\pm$0.6 & 4.1$\times10^{-10}$ & 2.3$\times10^{-18}$ \\
  && 14.55 & (-15,10) & 5.6$\pm$1.9 & 5.6$\times10^{-10}$ & 3.2$\times10^{-18}$  \\
  && 14.55 & (-15,20) & 3.9$\pm$2.3 & 3.9$\times10^{-10}$ & 2.2$\times10^{-18}$  \\
  && 14.55 & (-5,10) & 6.3$\pm$0.9 & 6.3$\times10^{-10}$ & 3.5$\times10^{-18}$  \\
  && 14.55 & (5,-10) & 8.8$\pm$1.9 & 8.8$\times10^{-10}$ & 5.0$\times10^{-18}$  \\
  && 14.55 & (5,0)$^{a}$ & 10.4$\pm$1.2 & 1.0$\times10^{-9}$ & 5.9$\times10^{-18}$ \\
  && 14.55 & (5,10) & 11.3$\pm$1.0 & 1.1$\times10^{-9}$ & 6.4$\times10^{-18}$   \\
  && 14.55 & (5,20) & 7.0$\pm$1.2 & 7.0$\times10^{-10}$ & 4.0$\times10^{-18}$   \\
  && 14.55 & (15,0) & 11.6$\pm$1.2 & 1.2$\times10^{-9}$ & 6.6$\times10^{-18}$   \\
  && 14.55 & (15,10) & 10.7$\pm$1.9 & 1.1$\times10^{-9}$ & 6.1$\times10^{-18}$   \\
  && 14.55 & (15,20) & 6.9$\pm$2.0 & 6.9$\times10^{-10}$ & 3.9$\times10^{-18}$  \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (0,30) & 4.3$\pm$1.3 & 1.5$\times10^{-9}$ & 4.4$\times10^{-18}$  \\
  && 10.60 & (5,0) & 3.1$\pm$5.0 & 1.0$\times10^{-9}$ & 3.1$\times10^{-18}$  \\
  && 10.60 & (5,10)$^{a}$ & 11.2$\pm$1.7 & 3.8$\times10^{-9}$ & 1.1$\times10^{-17}$  \\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,30)$^{a}$ & 3.6$\pm$0.8 & 2.0$\times10^{-9}$ & 4.1$\times10^{-18}$ \\
  \hline
  \hline
  \textbf{IC 342}&&&&&&\\
  \hline
  CI($^{3}$P$_{2}$-$^{3}$P$_{1}$) & 809.902 & 8.95 & (-5,-5) & 29.8$\pm$3.9 & 1.6$\times10^{-8}$ & 3.5$\times10^{-17}$ \\
  && 8.95 & (-5,0) & 35.3$\pm$4.6 & 1.9$\times10^{-8}$ & 4.1$\times10^{-17}$  \\
  && 8.95 & (0,0)$^{a}$ & 35.1$\pm$3.7 & 1.9$\times10^{-8}$ & 4.1$\times10^{-17}$  \\
  && 8.95 & (0,5) & 25.8$\pm$3.7 & 1.4$\times10^{-8}$ & 3.0$\times10^{-17}$  \\
  && 8.95 & (5,-5) & 14.9$\pm$4.6 & 8.1$\times10^{-9}$ & 1.7$\times10^{-17}$ \\
  && 8.95 & (5,0) & 49.8$\pm$6.3 & 2.7$\times10^{-8}$ & 5.8$\times10^{-17}$  \\
  && 8.95 & (5,5) & 31.8$\pm$6.6 & 1.7$\times10^{-8}$ & 3.7$\times10^{-17}$  \\
  && 8.95 & (10,10) & 9.0$\pm$2.2 & 4.9$\times10^{-9}$ & 1.0$\times10^{-17}$  \\
  \hline
  $^{12}$CO(3-2) & 345.796 & 21.90 & (-10,-10) & 72.9$\pm$6.4 & 3.1$\times10^{-9}$ & 3.9$\times10^{-17}$ \\
  && 21.90 & (-10,0) & 70.1$\pm$3.2 & 3.0$\times10^{-9}$ & 3.8$\times10^{-17}$ \\
  && 21.90 & (-10,10) & 51.0$\pm$5.1 & 2.2$\times10^{-9}$ & 2.8$\times10^{-17}$ \\
  && 21.90 & (0,-10) & 56.1$\pm$7.1 & 2.4$\times10^{-9}$ & 3.0$\times10^{-17}$ \\
  && 21.90 & (0,0)$^{a}$& 109.8$\pm$2.5 & 4.6$\times10^{-9}$ & 5.9$\times10^{-17}$  \\
  && 21.90 & (0,10) & 97.0$\pm$3.5 & 4.1$\times10^{-9}$ & 5.2$\times10^{-17}$ \\
  && 21.90 & (0,20) & 65.5$\pm$4.4 & 2.8$\times10^{-9}$ & 3.5$\times10^{-17}$ \\
  && 21.90 & (10,0)& 95.3$\pm$7.7 & 4.0$\times10^{-9}$ & 5.1$\times10^{-17}$  \\
  && 21.90 & (10,10) & 69.2$\pm$7.4 & 2.9$\times10^{-9}$ & 3.7$\times10^{-17}$ \\
  && 21.90 & (10,20) & 68.0$\pm$3.2 & 2.9$\times10^{-9}$ & 3.7$\times10^{-17}$ \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (-10,0) & 6.7$\pm$0.5 & 2.5$\times10^{-10}$ & 3.2$\times10^{-18}$ \\
  && 21.90 & (0,-10) & 3.1$\pm$0.3 & 1.1$\times10^{-10}$ & 1.4$\times10^{-18}$ \\
  && 21.90 & (0,0)$^{a}$ & 19.9$\pm$2.2  & 7.4$\times10^{-10}$ & 9.4$\times10^{-18}$\\
  && 21.90 & (0,10) & 9.0$\pm$0.4 & 3.3$\times10^{-10}$ & 4.3$\times10^{-18}$ \\
  && 21.90 & (10,0) & 2.9$\pm$0.7 & 1.1$\times10^{-10}$ & 1.4$\times10^{-18}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0) & 110.8$\pm$12.6 & 1.1$\times10^{-8}$ & 6.3$\times10^{-17}$ \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (-5,-10) & 19.6$\pm$16.6 & 6.6$\times10^{-9}$ & 2.0$\times10^{-17}$ \\
  && 10.60 & (-5,-5) & 84.1$\pm$9.5 & 2.8$\times10^{-8}$ & 8.5$\times10^{-17}$  \\
  && 10.60 & (-5,0) & 72.9$\pm$13.1 & 2.5$\times10^{-8}$ & 7.4$\times10^{-17}$  \\
  && 10.60 & (-5,5) & 23.7$\pm$6.4 & 8.0$\times10^{-9}$ & 2.4$\times10^{-17}$  \\
  && 10.60 & (0,0)$^{a}$ & 54.6$\pm$3.3 & 1.8$\times10^{-8}$ & 5.5$\times10^{-17}$  \\
  && 10.60 & (0,5) & 73.3$\pm$5.3 & 2.5$\times10^{-8}$ & 7.4$\times10^{-17}$  \\
  && 10.60 & (0,10) & 54.8$\pm$9.6 & 1.9$\times10^{-8}$ & 5.5$\times10^{-17}$  \\
  && 10.60 & (5,0) & 108.1$\pm$7.0 & 3.7$\times10^{-8}$ & 1.1$\times10^{-16}$  \\
  && 10.60 & (5,5) & 90.9$\pm$5.5 & 3.1$\times10^{-8}$ & 9.2$\times10^{-17}$  \\
  && 10.60 & (5,10) & 80.9$\pm$9.6 & 2.7$\times10^{-8}$ & 8.2$\times10^{-17}$  \\
  && 10.60 & (5,15) & 17.5$\pm$4.3 & 5.9$\times10^{-9}$ & 1.8$\times10^{-17}$  \\
  && 10.60 & (10,5) & 57.0$\pm$7.1 & 1.9$\times10^{-8}$ & 5.8$\times10^{-17}$  \\
  && 10.60 & (10,10) & 81.6$\pm$7.3 & 2.8$\times10^{-8}$ & 8.3$\times10^{-17}$ \\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (-5,-5) & 39.8$\pm$3.4 & 2.1$\times10^{-8}$ & 4.6$\times10^{-17}$  \\
  && 8.95 & (-5,0) & 33.0$\pm$6.9 & 1.8$\times10^{-8}$ & 3.8$\times10^{-17}$  \\
  && 8.95 & (0,-5) & 25.1$\pm$5.9 & 1.3$\times10^{-8}$ & 2.9$\times10^{-17}$  \\
  && 8.95 & (0,0)$^{a}$ & 30.2$\pm$2.8 & 1.6$\times10^{-8}$ & 3.5$\times10^{-17}$  \\
  && 8.95 & (0,5) & 33.3$\pm$4.1 & 1.8$\times10^{-8}$ & 3.8$\times10^{-17}$ \\
  && 8.95 & (5,-5) & 19.0$\pm$5.6 & 1.0$\times10^{-8}$ & 2.2$\times10^{-17}$  \\
  && 8.95 & (5,0) & 40.3$\pm$3.5 & 2.2$\times10^{-8}$ & 4.6$\times10^{-17}$  \\
  && 8.95 & (5,5) & 29.7$\pm$4.5 & 1.6$\times10^{-8}$ & 3.4$\times10^{-17}$  \\
  && 8.95 & (10,5) & 17.7$\pm$3.9 & 9.5$\times10^{-9}$ & 2.0$\times10^{-17}$  \\
  \hline
  \hline
  \textbf{IRAS 10565}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 11.4$\pm$2.1 & 1.4$\times10^{-9}$ & 7.8$\times10^{-18}$  \\
  \hline
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$& 12.9$\pm$2.1 & 5.5$\times10^{-10}$ & 7.0$\times10^{-18}$  \\
  \hline
  \hline
  \textbf{M 51}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0)$^{a}$ & 15.1$\pm$2.6 & 1.8$\times10^{-9}$ & 1.0$\times10^{-17}$  \\
  && 14.55 & (-24,-24)$^{a}$ & 12.8$\pm$1.4 & 1.6$\times10^{-9}$ & 8.8$\times10^{-18}$  \\
  && 14.55 & (0,12)$^{a}$ & 8.1$\pm$1.5 & 9.9$\times10^{-10}$ & 5.6$\times10^{-18}$  \\
  \hline
  $^{12}$CO(4-3) & 461.041 & 14.55 & (-84,-84) &5.5$\pm$1.1 & 5.5$\times10^{-10}$ & 3.1$\times10^{-18}$  \\
  && 14.55 & (-24,-24)$^{a}$ & 32.0$\pm$3.0 & 3.2$\times10^{-9}$ & 1.8$\times10^{-17}$  \\
  && 14.55 & (0,0)$^{a}$ & 36.7$\pm$2.4 & 3.7$\times10^{-9}$ & 2.1$\times10^{-17}$  \\
  && 14.55 & (0,12)$^{a}$ & 16.0$\pm$1.8 & 1.6$\times10^{-9}$ & 9.1$\times10^{-18}$  \\
  \hline
  \hline
  \textbf{M 82}&&&&&&\\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (-10,-10) & 131.8$\pm$4.2 & 1.7$\times10^{-9}$ & 4.1$\times10^{-17}$  \\
  && 30.50 & (-10,0) & 267.7$\pm$3.5 & 3.4$\times10^{-9}$ & 8.3$\times10^{-17}$  \\
  && 30.50 & (-10,10) & 352.9$\pm$4.1 & 4.4$\times10^{-9}$ & 1.1$\times10^{-16}$  \\
  && 30.50 & (0,-10) & 148.9$\pm$4.0 & 1.9$\times10^{-9}$ & 4.6$\times10^{-17}$ \\
  && 30.50 & (0,0)$^{a}$  & 286.4$\pm$2.2 & 3.6$\times10^{-9}$ & 8.9$\times10^{-17}$ \\
  && 30.50 & (0,10) & 394.0$\pm$5.0 & 4.9$\times10^{-9}$ & 1.2$\times10^{-16}$ \\
  && 30.50 & (10,-10) & 131.2$\pm$4.4 & 1.6$\times10^{-9}$ & 4.1$\times10^{-17}$ \\
  && 30.50 & (10,0) & 293.8$\pm$4.3 & 3.7$\times10^{-9}$ & 9.1$\times10^{-17}$ \\
  && 30.50 & (10,10)& 408.2$\pm$5.4 & 5.1$\times10^{-9}$ & 1.3$\times10^{-16}$ \\
  && 30.50 & (10,20) & 389.7$\pm$4.5 & 4.9$\times10^{-9}$ & 1.2$\times10^{-16}$ \\
  && 30.50 & (20,20) & 328.0$\pm$4.0 & 4.1$\times10^{-9}$ & 1.0$\times10^{-16}$ \\
  && 30.50 & (30,20) & 238.9$\pm$3.6 & 3.0$\times10^{-9}$ & 7.4$\times10^{-17}$ \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (-10,-10) & 218.7$\pm$16.4 & 7.4$\times10^{-8}$ & 2.2$\times10^{-16}$ \\
  && 10.60 & (-10,0) & 154.4$\pm$12.7 & 5.2$\times10^{-8}$ & 1.6$\times10^{-16}$  \\
  && 10.60 & (-10,10) & 111.1$\pm$23.9 & 3.8$\times10^{-8}$ & 1.1$\times10^{-16}$  \\
  && 10.60 & (-5,-5) & 170.0$\pm$28.2 & 5.7$\times10^{-8}$ & 1.7$\times10^{-16}$  \\
  && 10.60 & (-5,0) & 202.6$\pm$19.9 & 6.9$\times10^{-8}$ & 2.0$\times10^{-16}$  \\
  && 10.60 & (-5,5) & 252.5$\pm$25.1 & 8.5$\times10^{-8}$ & 2.6$\times10^{-16}$  \\
  && 10.60 & (0,-10) & 194.8$\pm$30.2 & 6.6$\times10^{-8}$ & 2.0$\times10^{-16}$  \\
  && 10.60 & (0,-5) & 346.8$\pm$21.4 & 1.2$\times10^{-7}$ & 3.5$\times10^{-16}$ \\
  && 10.60 & (0,0)$^{a}$ & 263.0$\pm$21.0 & 8.9$\times10^{-8}$ & 2.7$\times10^{-16}$  \\
  && 10.60 & (0,5) & 212.0$\pm$20.6 & 7.2$\times10^{-8}$ & 2.1$\times10^{-16}$  \\
  && 10.60 & (0,10) & 90.8$\pm$23.7 & 3.1$\times10^{-8}$ & 9.2$\times10^{-17}$  \\
  && 10.60 & (5,-5) & 188.2$\pm$26.6 & 6.4$\times10^{-8}$ & 1.9$\times10^{-16}$ \\
  && 10.60 & (5,0) & 280.0$\pm$19.6 & 9.5$\times10^{-8}$ & 2.8$\times10^{-16}$  \\
  && 10.60 & (5,5) & 366.2$\pm$28.2 & 1.2$\times10^{-7}$ & 3.7$\times10^{-16}$  \\
  && 10.60 & (10,-10) & 211.9$\pm$15.2 & 7.2$\times10^{-8}$ & 2.1$\times10^{-16}$  \\
  && 10.60 & (10,0) & 282.1$\pm$19.2 & 9.5$\times10^{-8}$ & 2.9$\times10^{-16}$  \\
  && 10.60 & (10,10) & 219.7$\pm$15.8 & 7.4$\times10^{-8}$ & 2.2$\times10^{-16}$  \\
  \hline
  \hline
  \textbf{M 83}&&&&&&\\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (-10,0) & 62.4$\pm$1.3 & 7.8$\times10^{-10}$ & 1.9$\times10^{-17}$ \\
  && 30.50 & (0,0)$^{a}$ & 67.4$\pm$2.2 & 8.4$\times10^{-10}$ & 2.1$\times10^{-17}$  \\
  && 30.50 & (0,10) & 65.5$\pm$1.4 & 8.2$\times10^{-10}$ & 2.3$\times10^{-17}$  \\
  && 30.50 & (0,-10) & 101.8$\pm$1.5 & 1.3$\times10^{-9}$ & 3.2$\times10^{-17}$  \\
  && 30.50 & (10,0) & 72.4$\pm$1.4 & 9.1$\times10^{-10}$ & 2.2$\times10^{-17}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (-90,-60)$^{a}$ & 21.5$\pm$1.4 & 9.1$\times10^{-10}$ & 1.2$\times10^{-17}$\\
  && 21.90 & (0,0)$^{a}$& 99.9$\pm$1.6 & 4.2$\times10^{-9}$ & 5.4$\times10^{-17}$  \\
  && 21.90 & (90,30)$^{a}$ & 17.9$\pm$1.4 & 7.6$\times10^{-10}$ & 9.7$\times10^{-18}$ \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (-90,-60)$^{a}$ & 1.5$\pm$0.5 & 5.5$\times10^{-11}$ & 7.0$\times10^{-19}$ \\
  && 21.90 & (0,0)$^{a}$ & 11.8$\pm$1.3 & 4.3$\times10^{-10}$ & 5.5$\times10^{-18}$ \\
  && 21.90 & (0,10) & 11.2$\pm$1.2 & 4.3$\times10^{-10}$ & 5.3$\times10^{-18}$ \\
  && 21.90 & (90,30)$^{a}$ & 1.8$\pm$0.3 & 6.8$\times10^{-11}$ & 8.7$\times10^{-19}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (-90,-60)$^{a}$ & 14.8$\pm$3.0 & 1.5$\times10^{-9}$ & 8.4$\times10^{-18}$ \\
  &&14.55 & (-5,-5) &150.1$\pm$21.9 & 1.5$\times10^{-8}$ & 8.5$\times10^{-17}$  \\
  && 14.55 & (-5,5) & 136.1$\pm$13.2 & 1.4$\times10^{-8}$ & 7.7$\times10^{-17}$ \\
  && 14.55 & (0,0)$^{a}$ & 159.0$\pm$16.4 & 1.6$\times10^{-8}$ & 9.0$\times10^{-17}$  \\
  && 14.55 & (0,15) & 82.5$\pm$8.5 & 8.3$\times10^{-9}$ & 4.7$\times10^{-17}$  \\
  && 14.55 & (5,-5) & 114.1$\pm$9.4 & 1.1$\times10^{-8}$ & 6.4$\times10^{-17}$  \\
  && 14.55 & (5,5) & 286.2$\pm$22.7 & 2.9$\times10^{-8}$ & 1.6$\times10^{-16}$  \\
  && 14.55 & (10,10) & 112.3$\pm$13.3 & 1.1$\times10^{-8}$ & 6.3$\times10^{-17}$  \\
  && 14.55 & (15,0) & 82.4$\pm$16.5 & 8.3$\times10^{-9}$ & 4.7$\times10^{-17}$  \\
  && 14.55 & (100,30)$^{a}$ & 19.9$\pm$2.7 & 2.0$\times10^{-9}$ & 1.1$\times10^{-17}$ \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (-10,0) & 134.8$\pm$13.7 & 4.6$\times10^{-8}$ & 1.4$\times10^{-16}$ \\
  && 10.60 & (-10,5) & 65.6$\pm$15.5 & 2.2$\times10^{-8}$ & 6.6$\times10^{-17}$ \\
  && 10.60 & (-5,-5) & 98.6$\pm$11.9 & 3.3$\times10^{-8}$ & 1.0$\times10^{-17}$ \\
  && 10.60 & (-5,0) & 317.5$\pm$20.6 & 1.1$\times10^{-7}$ & 3.2$\times10^{-16}$  \\
  && 10.60 & (-5,5) & 225.8$\pm$18.8 & 7.6$\times10^{-8}$ & 2.2$\times10^{-16}$  \\
  && 10.60 & (-5,10) & 251.7$\pm$25.0 & 8.5$\times10^{-8}$ & 2.5$\times10^{-16}$  \\
  && 10.60 & (0,-10) & 171.7$\pm$11.8 & 5.8$\times10^{-8}$ & 1.7$\times10^{-16}$  \\
  && 10.60 & (0,-5) & 162.0$\pm$12.8 & 5.5$\times10^{-8}$ & 1.6$\times10^{-16}$  \\
  && 10.60 & (0,0)$^{a}$ & 235.3$\pm$14.5 & 8.0$\times10^{-8}$ & 2.4$\times10^{-16}$  \\
  && 10.60 & (0,5) & 217.7$\pm$20.6 & 7.4$\times10^{-8}$ & 2.2$\times10^{-16}$  \\
  && 10.60 & (0,10) & 135.2$\pm$14.6 & 4.6$\times10^{-8}$ & 1.4$\times10^{-16}$  \\
  && 10.60 & (5,0) & 81.0$\pm$11.3 & 2.7$\times10^{-8}$ & 8.2$\times10^{-17}$  \\
  && 10.60 & (5,5) & 224.5$\pm$21.3 & 7.6$\times10^{-8}$ & 2.3$\times10^{-16}$  \\
  && 10.60 & (5,10) & 124.0$\pm$15.8 & 4.2$\times10^{-8}$ & 1.3$\times10^{-16}$ \\
  \hline
  \hline
  \textbf{MRK 231}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 7.5$\pm$1.3 & 9.2$\times10^{-10}$ & 5.2$\times10^{-18}$  \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0)$^{a}$ & 11.9$\pm$0.5 & 1.5$\times10^{-10}$ & 3.7$\times10^{-18}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$ & 8.7$\pm$0.7 & 3.7$\times10^{-10}$ & 4.7$\times10^{-18}$ \\
  \hline
  \hline
  \textbf{NGC 891}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0) & 11.5$\pm$1.0 & 1.4$\times10^{-9}$ & 7.9$\times10^{-18}$  \\
  && 14.55 & (57,1) & 13.3$\pm$1.3 & 1.6$\times10^{-9}$ & 9.2$\times10^{-18}$  \\
  && 14.55 & (80,-6) & 14.9$\pm$1.7 & 1.8$\times10^{-9}$ & 1.0$\times10^{-17}$  \\
  && 14.55 & (120,-6) & 10.8$\pm$0.9 & 1.3$\times10^{-9}$ & 7.4$\times10^{-18}$  \\
  \hline
  $^{13}$CO(2-1) & 220.39 & 30.50 & (0,0) & 4.6$\pm$0.3 & 5.8$\times10^{-11}$ & 1.4$\times10^{-18}$ \\
  && 30.50 & (9.3,14.5) & 5.3$\pm$0.4 & 6.7$\times10^{-11}$ & 1.7$\times10^{-18}$  \\
  && 30.50 & (17.1,32.9) & 3.9$\pm$0.7 & 4.9$\times10^{-11}$ & 1.2$\times10^{-18}$  \\
  && 30.50 & (25,51) & 2.7$\pm$0.2 & 3.4$\times10^{-11}$ & 8.4$\times10^{-19}$  \\
  && 30.50 & (32.8,69.7) & 2.7$\pm$0.4 & 3.4$\times10^{-11}$ & 8.5$\times10^{-19}$  \\
  && 30.50 & (40.6,88.1) & 2.1$\pm$0.2 & 2.6$\times10^{-11}$ & 6.4$\times10^{-19}$ \\
  && 30.50 & (48.4,107) & 4.9$\pm$0.6 & 6.2$\times10^{-11}$ & 1.5$\times10^{-18}$  \\
  && 30.50 & (56.2,125) & 2.4$\pm$0.2 & 3.0$\times10^{-11}$ & 7.3$\times10^{-19}$ \\
  && 30.50 & (66.3,164) & 4.2$\pm$0.5 & 5.2$\times10^{-11}$ & 1.3$\times10^{-19}$  \\
  && 30.50 & (82,201) & 1.4$\pm$0.2 & 1.7$\times10^{-11}$ & 4.2$\times10^{-19}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)& 11.0$\pm$0.3 & 4.7$\times10^{-10}$ & 6.0$\times10^{-18}$  \\
  && 21.90 & (7.8,18.4) &11.1$\pm$0.6& 4.7$\times10^{10}$ & 6.0$\times10^{-18}$ \\
  && 21.90 & (9.3,14.5) & 10.2$\pm$0.3& 4.3$\times10^{-10}$ & 5.5$\times10^{-18}$ \\
  && 21.90 & (25,51) & 10.1$\pm$0.4 & 4.3$\times10^{-10}$ & 5.5$\times10^{-18}$  \\
  && 21.90 & (32.8,69.7) & 14.0$\pm$0.5 & 5.9$\times10^{-10}$ & 7.6$\times10^{-18}$  \\
  && 21.90 & (40.6,88.1) & 13.2$\pm$0.4 & 5.6$\times10^{-10}$ & 7.1$\times10^{-18}$ \\
  && 21.90 & (48.4,106.5) & 13.8$\pm$2.0 & 5.8$\times10^{-10}$ & 7.5$\times10^{-18}$  \\
  && 21.90 & (56.2,125) & 3.2$\pm$0.3 & 1.3$\times10^{-10}$ & 1.7$\times10^{-18}$  \\
  \hline
  \hline
  \textbf{NGC 3079}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0) & 59.6$\pm$3.8 & 7.3$\times10^{-9}$ & 4.1$\times10^{-17}$ \\
  && 14.55 & (0,0) & 56.7$\pm$3.2 & 6.9$\times10^{-9}$ &
  3.9$\times10^{-17}$ \\
  \hline
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$ & 88.7$\pm$2.2 & 3.7$\times10^{-9}$ & 4.8$\times10^{-17}$ \\
  %&& 14.55 & (0,0) & 80.2$\pm$2.8 & 9.8$\times10^{-9}$ & 5.5$\times10^{-17}$ & \\
  %&& 14.55 & (0,0) & 78.0$\pm$6.8 & 9.5$\times10^{-9}$ & 5.4$\times10^{-17}$ & \\
  \hline
  \hline
  \textbf{NGC 4736}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 8.3$\pm$2.0 & 1.0$\times10^{-9}$ & 5.7$\times10^{-18}$  \\
  \hline
  $^{13}$CO(2-1) & 220.399 & 30.50 & (0,0)$^{a}$ & 2.2$\pm$0.6 & 2.4$\times10^{-11}$ & 5.9$\times10^{-19}$  \\
  && 30.50 & (40,0) & 0.9$\pm$0.2 & 1.1$\times10^{-11}$ & 2.5$\times10^{-19}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$ & 32.0$\pm$2.3 & 1.4$\times10^{-9}$ & 1.7$\times10^{-17}$ \\
  && 21.90 & (40,0) & 14.8$\pm$0.8 & 6.3$\times10^{-10}$ & 8.0$\times10^{-18}$  \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0)$^{a}$ & 0.9$\pm$0.4 & 3.2$\times10^{-11}$ & 4.1$\times10^{-19}$ \\
  \hline
  \hline
  \textbf{NGC 6090}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &14.55 & (0,0)$^{a}$ & 5.5$\pm$0.9 & 6.8$\times10^{-10}$ & 3.8$\times10^{-18}$  \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0)$^{a}$ & 13.8$\pm$1.1 & 1.7$\times10^{-10}$ & 4.3$\times10^{-18}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)$^{a}$ & 38.6$\pm$1.6 & 1.6$\times10^{-9}$ & 2.1$\times10^{-17}$ \\
  \hline
  \hline
  \textbf{NGC 6946}&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0)$^{a}$ & 20.0$\pm$2.4 & 2.4$\times10^{-9}$ & 1.4$\times10^{-17}$ \\
  && 14.55 & (20,0) & 24.6$\pm$3.0 & 3.0$\times10^{-9}$ & 1.7$\times10^{-17}$  \\
  && 14.55 & (60,0) & 9.2$\pm$2.2 & 1.1$\times10^{-9}$ & 6.4$\times10^{-18}$  \\
  && 14.55 & (110,100)$^{a}$ & 4.3$\pm$0.9 & 5.3$\times10^{-10}$ & 3.0$\times10^{-18}$  \\
  && 14.55 & (150,-20)$^{a}$ & 4.0$\pm$0.9 & 4.8$\times10^{-10}$ & 2.7$\times10^{-18}$ \\
  \hline
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0)$^{a}$ & 104.7$\pm$2.8 & 1.3$\times10^{-9}$ & 3.3$\times10^{-17}$  \\
  && 30.50 & (90,90) & 6.9$\pm$2.0 & 8.7$\times10^{-11}$ & 2.2$\times10^{-18}$  \\
  && 30.50 & (90,120) & 6.8$\pm$1.3 & 8.5$\times10^{-11}$ & 2.1$\times10^{-18}$  \\
  && 30.50 & (90,150) & 5.3$\pm$1.5 & 6.6$\times10^{-11}$ & 1.6$\times10^{-18}$  \\
  && 30.50 & (120,-30) & 10.8$\pm$2.8 & 1.4$\times10^{-10}$ & 3.3$\times10^{-18}$  \\
  && 30.50 & (120,0) & 4.8$\pm$1.3 & 6.0$\times10^{-11}$ & 1.5$\times10^{-18}$  \\
  && 30.50 & (150,-30) &8.3$\pm$1.7 & 1.0$\times10^{-10}$ & 2.6$\times10^{-18}$  \\
  && 30.50 & (150,0) & 6.5$\pm$1.4 & 8.2$\times10^{-11}$ & 2.0$\times10^{-18}$  \\
  && 30.50 & (180,-30) & 5.3$\pm$1.8 & 6.7$\times10^{-11}$ & 1.7$\times10^{-18}$  \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,-10) & 90.0$\pm$2.0 & 3.8$\times10^{-9}$ & 4.9$\times10^{-17}$ \\
  && 21.90 & (0,0)$^{a}$ & 113.3$\pm$2.8 & 4.7$\times10^{-9}$ & 6.0$\times10^{-17}$  \\
  && 21.90 & (10,0) & 134.9$\pm$2.1 & 5.7$\times10^{-9}$ & 7.3$\times10^{-17}$ \\
  && 21.90 & (100,90) & 7.2$\pm$1.3 & 3.1$\times10^{-10}$ & 3.9$\times10^{-18}$  \\
  && 21.90 & (100,100) & 9.7$\pm$2.1 & 4.1$\times10^{-10}$ & 5.3$\times10^{-18}$  \\
  && 21.90 & (100,110)$^{a}$ & 6.6$\pm$1.3 & 2.8$\times10^{-10}$ & 3.6$\times10^{-18}$  \\
  && 21.90 & (110,80) & 2.9$\pm$0.9 & 1.2$\times10^{-10}$ & 1.5$\times10^{-18}$  \\
  && 21.90 & (110,100) & 14.7$\pm$1.7 & 6.2$\times10^{-10}$ & 7.9$\times10^{-18}$ \\
  && 21.90 & (110,110) & 19.0$\pm$2.4 & 8.0$\times10^{-10}$ & 1.0$\times10^{-17}$ \\
  && 21.90 & (140,-20) & 33.7$\pm$3.4 & 1.4$\times10^{-9}$ & 1.8$\times10^{-17}$  \\
  && 21.90 & (150,-30) & 45.11$\pm$1.7 & 1.9$\times10^{-9}$ & 2.4$\times10^{-17}$  \\
  && 21.90 & (150,-20)$^{a}$ & 9.0$\pm$1.6 & 3.8$\times10^{-10}$ & 4.9$\times10^{-18}$ \\
  && 21.90 & (150,-10) & 10.2$\pm$1.7 & 4.3$\times10^{-10}$ & 5.5$\times10^{-18}$ \\
  && 21.90 & (150,0) & 8.1$\pm$1.1 & 3.4$\times10^{-10}$ & 4.4$\times10^{-18}$ \\
  && 21.90 & (160,-20) & 9.2$\pm$1.5 & 3.9$\times10^{-10}$ & 5.0$\times10^{-18}$ \\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0)$^{a}$ & 7.9$\pm$0.8 & 2.9$\times10^{-10}$ & 3.8$\times10^{-18}$ \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0)$^{a}$ &194.1$\pm$5.7 & 1.9$\times10^{-8}$ & 1.1$\times10^{-16}$  \\
  && 14.55 & (110,100)$^{a}$ & 9.2$\pm$1.3 & 9.2$\times10^{-10}$ & 5.2$\times10^{-18}$  \\
  && 14.55 & (150,-20)$^{a}$ & 14.4$\pm$2.3 & 1.4$\times10^{-9}$ & 8.1$\times10^{-18}$  \\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (0,0)$^{a}$ & 70.1$\pm$10.4 & 2.4$\times10^{-8}$ & 7.1$\times10^{-17}$  \\
  && 10.60 & (0,10) & 51.8$\pm$12.7 & 1.8$\times10^{-8}$ & 5.2$\times10^{-17}$ \\
  && 10.60 & (5,-10) & 111.4$\pm$23.0 & 3.8$\times10^{-8}$ & 1.1$\times10^{-16}$ \\
  && 10.60 & (5,0) & 90.7$\pm$9.8 & 3.1$\times10^{-8}$ & 9.2$\times10^{-17}$ \\
  && 10.60 & (5,5) & 102.4$\pm$16.8 & 3.5$\times10^{-8}$ & 1.0$\times10^{-16}$ \\
  && 10.60 & (5,10) & 83.3$\pm$11.7 & 2.8$\times10^{-8}$ & 8.4$\times10^{-17}$ \\
  && 10.60 & (5,15) & 129.4$\pm$55.1 & 4.4$\times10^{-8}$ & 1.3$\times10^{-16}$ \\
  && 10.60 & (10,0) & 152.4$\pm$23.7 & 5.2$\times10^{-8}$ & 1.5$\times10^{-16}$ \\
  && 10.60 & (10,10) & 181.5$\pm$53.7 & 6.1$\times10^{-8}$ & 1.8$\times10^{-16}$ \\
  \hline
\end{longtable}

\begin{longtable}[c]{|c|c|c|c|c|c|c|c|}
  \caption{Results of the gaussian fits derived from spectra of the Antennae
  (NGC 4038 et Overlap), Henize 2-10, IC 10, IC 342, M 83,
  NGC 253 and NGC 6946. See caption of Table ~\ref{tab:obs1}. Data
  listed in this table are either from literature or from our sample
  of observations.}\label{tab:obs2}\\
  \rowcolor{gris} Transition & Freq & beam & offset & $\int(T_{mb}dv)$ & Intensity & Flux & Ref. \\
  \rowcolor{gris} &(GHz) & size(``) & position(``)& (Kkms$^{-1}$) & (Wm$^{-2}$sr$^{-1}$) & (Wm$^{-2}$) & $^{a}$\\ \hline\endfirsthead
  \multicolumn{8}{|c|}{...continued...} \\ \hline
  \rowcolor{gris}Transition & Freq & beam & offset & $\int(T_{mb}dv)$ & Intensity & Flux & Ref. \\
  \rowcolor{gris}&(GHz) & size(``) & position(``)& (Kkms$^{-1}$) & (Wm$^{-2}$sr$^{-1}$) & (Wm$^{-2}$) & $^{a}$\\\hline\endhead
  \hline \multicolumn{8}{|c|}{...continued...} \\ \endfoot
  \hline \multicolumn{8}{r}{END} \\ \endlastfoot
  \hline
  \textbf{Antennae}&&&&&&&\\
  \textbf{NGC4038}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0) & 13.7$\pm$2.1 & 1.7$\times10^{-9}$ & 9.4$\times10^{-18}$ & 1\\
  & & 21.90 & (0,0) & 7.6$\pm$1.2 & 9.2$\times10^{-10}$ & 1.2$\times10^{-17}$ &1*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 43.00 & (0,0) & 21.0$\pm$2.0 & 3.3$\times10^{-11}$ & 1.6$\times10^{-18}$ &2\\
  && 6.75 & (0,0) &415.0$\pm$83.0 & 6.5$\times10^{-10}$ & 7.9$\times10^{-19}$ &3\\
  & & 21.90 & (0,0) & 112.1$\pm$22.4 & 1.8$\times10^{-10}$ & 2.2$\times10^{-18}$ & 3\\
  & & 55.00 & (0,0) & 19.5$\pm$3.9 & 3.1$\times10^{-11}$ & 2.5$\times10^{-18}$ & 6\\
  & & 15.00 & (0,0) & 80.0$\pm$16.0 & 1.3$\times10^{-10}$ & 7.5$\times10^{-19}$ & 4\\
  && 21.90 & (0,0) & 45.9$\pm$9.2 & 7.2$\times10^{-11}$ & 9.2$\times10^{-19}$& 4*\\
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0) & 35.6$\pm$1.3 & 4.5$\times10^{-10}$ & 1.1$\times10^{-17}$ &5\\
  & & 20.00 & (0,0) & 59.1$\pm$11.8 & 7.4$\times10^{-10}$ & 7.9$\times10^{-18}$ & 4\\
  & & 21.90 & (0,0) & 51.3$\pm$10.3 & 6.4$\times10^{-10}$ & 8.2$\times10^{-18}$ & 4*\\
  & & 30.50 & (0,0) & 31.3$\pm$6.3 & 3.9$\times10^{-10}$ &  9.7$\times10^{-18}$ & 7\\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)& 37.2$\pm$1.7 & 1.6$\times10^{-9}$ & 2.0$\times10^{-17}$ & 5*\\
  && 14.00 & (0,0) & 56.1$\pm$11.2 & 2.4$\times10^{-9}$ & 1.2$\times10^{-17}$ & 4\\
  & & 21.90 & (0,0) & 29.4$\pm$5.9 & 1.2$\times10^{-9}$ & 1.6$\times10^{-17}$ & 4\\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0) & 45.3$\pm$3.5 & 4.5$\times10^{-9}$ & 2.6$\times10^{-17}$ & 5\\
  && 21.90 & (0,0) & 25.0$\pm$1.9 & 2.5$\times10^{-9}$ & 3.2$\times10^{-17}$ &5*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (3,3) & 85.5$\pm$10.4 & 2.9$\times10^{-8}$ & 8.7$\times10^{-17}$ & 5\\
  && 21.90 & (3,3) & 32.8$\pm$4.0 & 1.1$\times10^{-8}$ & 1.4$\times10^{-16}$ &5*\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (3,3) & 4.9$\pm$1.3 & 2.6$\times10^{-9}$ & 5.6$\times10^{-18}$ & 5\\
  && 21.90 & (3,3) & 1.6$\pm$0.4 & 8.7$\times10^{-10}$ & 1.1$\times10^{-17}$ &5*\\
  \hline
  $^{13}$CO(2-1) & 220.399 & 20.00 & (0,0)& 2.4$\pm$0.5 & 2.7$\times10^{-11}$ & 2.8$\times10^{-19}$ &4*\\
  && 21.90 & (0,0) & 2.1$\pm$0.4 & 2.3$\times10^{-11}$ & 2.9$\times10^{-19}$ & 4\\
  & & 30.50 & (0,0) & 2.4$\pm$0.5 & 2.6$\times10^{-11}$ &  6.5$\times10^{-19}$ & 7\\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0) & 2.1$\pm$1.2 & 7.6$\times10^{-11}$ & 9.8$\times10^{-19}$ & 5*\\
  & & 14.00 & (0,0) & 4.5$\pm$0.9 & 1.7$\times10^{-10}$ & 8.7$\times10^{-19}$ & 4\\
  & & 21.90 & (0,0) & 2.4$\pm$0.5 & 8.7$\times10^{-11}$ & 1.1$\times10^{-18}$ & 4\\
  \hline
  \hline
  \textbf{Antennae}&&&&&&&\\
  \textbf{Overlap}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0) & 11.2$\pm$1.5 & 1.4$\times10^{-9}$ & 7.7$\times10^{-18}$ & 1\\
  & & 21.90 & (0,0) & 5.8$\pm$0.8 & 7.1$\times10^{-10}$ & 9.1$\times10^{-18}$ & 1*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 6.75 & (0,0) & 721.4$\pm$144.3 & 1.1$\times10^{-9}$ & 1.4$\times10^{-18}$ &2\\
  && 21.9 & (0,0) & 163.4$\pm$32.7 & 2.6$\times10^{-10}$ & 3.3$\times10^{-18}$ &2\\
  & & 43.00 & (0,0) & 22.0$\pm$2.0 & 3.4$\times10^{-11}$ & 1.7$\times10^{-18}$ & 3\\
  & & 15.00 & (0,0) & 128.0$\pm$25.6 & 2.0$\times10^{-10}$ & 1.2$\times10^{-18}$ & 4\\
  && 21.90 & (0,0) & 70.0$\pm$14.0 & 1.1$\times10^{-10}$ & 1.4$\times10^{-18}$ & 4*\\
  && 55.00 & (0,0) & 19.2$\pm$3.8 & 3.0$\times10^{-11}$ & 2.4$\times10^{-18}$ & 6\\
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0) & 58.3$\pm$2.6 & 7.3$\times10^{-10}$ & 1.8$\times10^{-17}$ &5\\
  & & 20.00 & (0,0) & 87.9$\pm$17.6 & 1.1$\times10^{-9}$ & 1.2$\times10^{-17}$ & 4\\
  & & 21.90 & (0,0) & 75.4$\pm$15.1 & 9.5$\times10^{-10}$ & 1.2$\times10^{-17}$ & 4*\\
  & & 30.50 & (0,0) & 61.2$\pm$12.2 & 7.7$\times10^{-10}$ & 1.9$\times10^{-17}$ &7\\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)& 56.8$\pm$3.5 & 2.4$\times10^{-9}$ & 3.1$\times10^{-17}$ & 5*\\
  && 14.00 & (0,0) & 70.3$\pm$14.1 & 3.0$\times10^{-9}$ & 1.6$\times10^{-17}$ &4\\
  & & 21.90 & (0,0) & 34.8$\pm$7.0 & 1.5$\times10^{-9}$ & 1.9$\times10^{-17}$ &4 \\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0) & 45.1$\pm$2.5 & 4.5$\times10^{-9}$ & 2.5$\times10^{-17}$ & 5\\
  && 21.90 & (0,0) & 23.6$\pm$1.3 & 2.4$\times10^{-9}$ & 3.0$\times10^{-17}$ &5*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (3,3) & 97.0$\pm$37.1 & 3.3$\times10^{-8}$ & 9.8$\times10^{-17}$ & 5\\
  && 21.90 & (3,3) & 33.6$\pm$12.8 & 1.1$\times10^{-8}$ & 1.4$\times10^{-16}$ &5*\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (3,3) & 13.4$\pm$1.6 & 7.2$\times10^{-9}$ & 1.5$\times10^{-17}$ & 5\\
  && 21.90 & (3,3) & 3.9$\pm$0.5 & 2.1$\times10^{-9}$ & 2.7$\times10^{-17}$ &5*\\
  \hline
  $^{13}$CO(2-1) & 220.399 & 20.00 & (0,0)& 5.4$\pm$1.1 & 5.9$\times10^{-11}$ & 6.3$\times10^{-19}$ &4\\
  && 21.90 & (0,0) & 4.6$\pm$0.9 & 5.1$\times10^{-11}$ & 6.5$\times10^{-19}$ &4*\\
  && 30.50 & (0,0) & 3.3$\pm$0.7 & 3.6$\times10^{-11}$ & 9.0$\times10^{-19}$ & 7\\
  $^{13}$CO(3-2) & 330.588 & 14.00 & (0,0) & 3.8$\pm$0.8 & 1.4$\times10^{-10}$ & 7.3$\times10^{-19}$ & 4\\
  & & 21.90 & (0,0) & 1.9$\pm$0.4 & 7.0$\times10^{-11}$ & 8.9$\times10^{-19}$ & 4*\\
  \hline
  \hline
  \textbf{HENIZE}&&&&&&&\\
  \textbf{2-10}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (0,0) & 4.2$\pm$0.8 & 5.1$\times10^{-10}$ & 2.9$\times10^{-18}$ & 4 et 5\\
  && 21.90 & (0,0) & 2.5$\pm$0.5 & 3.0$\times10^{-10}$ & 3.8$\times10^{-18}$ & 4 et 5* \\
  \hline
  $^{12}$CO(1-0) & 115.271 & 40.0 & (0,0) & 10.0$\pm$0.8 & 1.6$\times10^{-11}$ & 6.7$\times10^{-19}$ & 1\\
  && 21.90 & (0,0) & 27.3$\pm$2.2 & 4.3$\times10^{-11}$ & 5.5$\times10^{-19}$ & 1\\
  && 55.00 & (0,0) & 4.9$\pm$0.2 & 7.7$\times10^{-12}$ & 6.2$\times10^{-19}$ & 2\\
  && 21.90 & (0,0) & 24.1$\pm$1.0 & 3.8$\times10^{-11}$ & 4.8$\times10^{-19}$ & 2*\\
  $^{12}$CO(2-1) & 230.538 & 21.00 & (0,0) & 17.3$\pm$1.4 & 2.2$\times10^{-10}$ & 2.5$\times10^{-18}$ & 1*\\
  && 27.00 & (0,0) & 6.8$\pm$0.8 & 8.5$\times10^{-11}$ & 1.7$\times10^{-18}$ & 2 \\
  && 21.90 & (0,0) & 9.4$\pm$1.1 & 1.2$\times10^{-10}$ & 1.5$\times10^{-18}$ & 2 \\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)& 11.5$\pm$2.3 & 4.9$\times10^{-10}$ & 6.2$\times10^{-18}$ & 5*\\
  && 21.00 & (0,0) & 23.2$\pm$2.1 & 9.8$\times10^{-10}$ & 1.2$\times10^{-17}$ & 1\\
  && 22.00 & (0,0) & 16.6$\pm$0.6 & 7.0$\times10^{-10}$ & 9.0$\times10^{-18}$ & 3\\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (0,0) & 18.6$\pm$4.2 & 1.9$\times10^{-9}$ & 1.1$\times10^{-17}$ & 5\\
  && 21.90 & (0,0) & 10.9$\pm$2.4 & 1.1$\times10^{-9}$ & 1.4$\times10^{-17}$ & 5*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (0,0) & 15.7$\pm$3.1 & 5.3$\times10^{-9}$ & 1.6$\times10^{-17}$ & 5\\
  && 21.90 & (0,0) & 6.8$\pm$1.3 & 2.3$\times10^{-9}$ & 2.9$\times10^{-17}$ & 5*\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,0) & 15.2$\pm$3.0 & 8.2$\times10^{-9}$ & 1.7$\times10^{-17}$ & 5\\
  && 21.90 & (0,0) & 5.8$\pm$1.2 & 3.1$\times10^{-9}$ & 4.0$\times10^{-17}$ & 5*\\
  \hline
  $^{13}$CO(1-0) & 110.201 & 57.00 & (0,0) & 0.3$\pm$0.1 & 4.1$\times10^{-13}$& 3.6$\times10^{-20}$ & 2 \\
  && 21.90 & (0,0) & 1.6$\pm$0.5 & 2.2$\times10^{-12}$ & 2.8$\times10^{-20}$ & 2*\\
  && 40.00 & (0,0) & $<$ 0.5 & $<$ 6.8$\times10^{-13}$& $<$ 2.9$\times10^{-20}$ & 1 \\
  && 21.90 & (0,0) & $<$  & $<$ $\times10^{-12}$ & $<$ $\times10^{-20}$ & 1\\
  $^{13}$CO(2-1) & 220.399 & 21.00 & (0,0) & 0.9$\pm$0.2 & 9.9$\times10^{-12}$ & 1.2$\times10^{-19}$ & 1*\\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0) & 1.8$\pm$0.5 & 6.7$\times10^{-11}$ & 8.5$\times10^{-19}$ & 5\\
  && 14.00 & (0,0) & 2.3$\pm$0.6 & 8.5$\times10^{-11}$ & 4.4$\times10^{-19}$ & 1\\
  && 21.90 & (0,0) & 1.3$\pm$0.3 & 4.8$\times10^{-11}$ & 6.1$\times10^{-19}$ & 1*\\
  \hline
  \hline
  \textbf{IC 10}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 14.55 & (5,10) & 5.5$\pm$0.6 & 6.8$\times10^{-10}$ & 3.8$\times10^{-18}$ & 1\\
  && 21.90 & (5,10) & 3.3$\pm$0.4 & 4.1$\times10^{-10}$ & 5.2$\times10^{-18}$ & 1*\\
  && 10.80 & (0,-3) & 2.2$\pm$0.5 & 2.7$\times10^{-10}$ & 8.4$\times10^{-19}$ & 2\\
  && 21.90 & (0,-3) & 1.0$\pm$0.2 & 1.2$\times10^{-10}$ & 1.6$\times10^{-18}$ & 2*\\
  CI($^{3}$P$_{2}$-$^{3}$P$_{1}$) & 809.902 & 8.95 & (0,30) & 3.0$\pm$0.7 & 1.6$\times10^{-9}$ & 3.5$\times10^{-18}$ & 3 \\
  && 21.90 & (0,30) & 1.2$\pm$0.3 & 6.6$\times10^{-10}$ & 8.4$\times10^{-18}$ & 3*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 22.0 & (5,10) & 22.8$\pm$4.6 & 3.6$\times10^{-11}$ & 4.6$\times10^{-19}$ & 4*\\
  $^{12}$CO(2-1) & 230.538 & 30.50 & (10,0) & 26.1$\pm$0.2 & 3.3$\times10^{-10}$ & 8.1$\times10^{-18}$ & 3\\
  && 21.90 & (10,0) & 43.7$\pm$0.3 & 5.5$\times10^{-10}$ & 7.0$\times10^{-18}$ &3\\
  && 12.50 & (5,0) & 33.9$\pm$6.8 & 4.2$\times10^{-10}$ & 1.8$\times10^{-18}$ & 4\\
  && 21.90 & (5,0) & 17.5$\pm$3.5 & 2.2$\times10^{-10}$ & 2.8$\times10^{-18}$ & 4\\
  && 22.00 & (2.2,10) & 15.7$\pm$3.1 & 2.0$\times10^{-10}$ & 2.5$\times10^{-18}$ & 5*\\
  && 30.50 & (0,30) & 5.5$\pm$1.1 & 6.9$\times10^{-11}$ & 1.7$\times10^{-18}$ & 6\\
  && 21.90 & (0,30) & 9.2$\pm$1.8 & 1.2$\times10^{-10}$ & 1.5$\times10^{-18}$ & 6\\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (5,10)& 12.7$\pm$0.6 & 5.4$\times10^{-10}$ & 6.9$\times10^{-18}$ & 3*\\
  && 22.00 & (2.2,10) & 16.3$\pm$3.3 & 6.9$\times10^{-10}$ & 8.9$\times10^{-18}$ & 5\\
  && 13.20 & (0,-3) & 14.9$\pm$0.6 & 6.3$\times10^{-10}$ & 2.9$\times10^{-18}$ & 2\\
  && 21.90 & (0,-3) & 8.1$\pm$0.3 & 3.4$\times10^{-10}$ & 4.4$\times10^{-18}$ & 2\\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (15,0) & 11.6$\pm$1.2 & 1.2$\times10^{-9}$ & 6.6$\times10^{-18}$ & 3\\
  && 21.90 & (15,0) & 7.0$\pm$0.7 & 7.0$\times10^{-10}$ & 8.9$\times10^{-18}$ &3*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (5,10) & 11.2$\pm$1.7 & 3.8$\times10^{-9}$ & 1.1$\times10^{-17}$ & 3\\
  && 21.90 & (5,10) & 5.1$\pm$0.8 & 1.7$\times10^{-9}$ & 2.2$\times10^{-17}$ &3*\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,30) & 3.6$\pm$0.8 & 1.9$\times10^{-9}$ & 4.2$\times10^{-18}$ & 3\\
  && 21.90 & (0,30) & 1.5$\pm$0.3 & 7.9$\times10^{-10}$ & 1.0$\times10^{-17}$ &3*\\
  \hline
  $^{13}$CO(2-1) & 220.399 & 30.50 & (0,30) & 0.4$\pm$0.1 & 4.3$\times10^{-12}$ & 1.1$\times10^{-19}$ & 1\\
  && 21.90 & (0,30) & 0.7$\pm$0.2 & 7.3$\times10^{-12}$ & 9.4$\times10^{-20}$ & 1\\
  && 22.00 & (2.2,10) & 1.0$\pm$0.2 & 1.1$\times10^{-11}$ & 1.4$\times10^{-19}$ & 5*\\
  $^{13}$CO(3-2) & 330.588 & 15.00 & (2.2,10) & 4.4$\pm$0.9 & 1.6$\times10^{-10}$ & 9.6$\times10^{-19}$ & 5\\
  && 21.90 & (2.2,10) & 2.7$\pm$0.6 & 1.0$\times10^{-10}$ & 1.3$\times10^{-18}$ & 5\\
  && 13.20 & (0,-3) & 2.5$\pm$0.6 & 9.2$\times10^{-11}$ & 4.3$\times10^{-19}$ & 2\\
  && 21.90 & (0,-3) & 1.4$\pm$0.3 & 5.0$\times10^{-11}$ & 6.4$\times10^{-19}$ & 2\\
  && 21.90 & (0,10) & 1.2$\pm$0.2 & 4.6$\times10^{-11}$ & 5.9$\times10^{-19}$ & 3*\\
  \hline
  \hline
  \textbf{IC 342}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &10.00 & (0,0) & 54.0$\pm$6.0 & 6.6$\times10^{-9}$ & 1.8$\times10^{-17}$ & 1\\
  & & 21.90 & (0,0) & 12.0$\pm$1.3 & 1.5$\times10^{-9}$ & 1.9$\times10^{-17}$ & 1*\\
  CI($^{3}$P$_{2}$-$^{3}$P$_{1}$) & 809.902 &8.95 & (5,0) & 49.8$\pm$6.3 & 2.7$\times10^{-8}$ & 5.8$\times10^{-17}$ & 2\\
  & & 21.90 & (5,0) & 9.1$\pm$1.1 & 4.9$\times10^{-9}$ & 6.3$\times10^{-17}$ & 2*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 21.00 & (0,0) & 213.2$\pm$2.1 & 3.3$\times10^{-10}$ & 3.9$\times10^{-18}$ &3*\\
  % && 21.90 & (0,0) &196.3$\pm$1.9 & 3.1$\times10^{-10}$ & 3.9$\times10^{-18}$ &3\\
  $^{12}$CO(2-1) & 230.538 & 14.00 & (0,0) & 324.3$\pm$64.8 & 4.1$\times10^{-9}$ & 2.1$\times10^{-17}$ &3\\
  && 21.90 & (0,0) &135.9$\pm$27.2 & 1.7$\times10^{-9}$ & 2.2$\times10^{-17}$ &3*\\
  && 21.00 & (0,0) &172.0$\pm$19.0 & 2.2$\times10^{-9}$ & 2.5$\times10^{-17}$ &1\\
  $^{12}$CO(3-2) & 345.796 & 14.00 & (0,0)& 186.0$\pm$23.0 & 7.9$\times10^{-9}$ & 4.1$\times10^{-17}$ & 1\\
  && 21.90 & (0,0) & 78.0$\pm$9.6 & 3.3$\times10^{-9}$ & 4.2$\times10^{-17}$ &1\\
  && 21.90 & (0,0) & 109.8$\pm$2.5 & 4.6$\times10^{-9}$ & 5.9$\times10^{-17}$ &2*\\
  $^{12}$CO(4-3) & 461.041 & 11.00 & (0,0) & 209.0$\pm$21.0 & 2.1$\times10^{-8}$ & 6.7$\times10^{-17}$ & 1\\
  && 21.90 & (0,0) & 55.5$\pm$5.6 & 5.6$\times10^{-9}$ & 7.1$\times10^{-17}$ &1\\
  && 14.55 & (0,0) & 110.8$\pm$12.6 & 1.1$\times10^{-8}$ & 6.3$\times10^{-17}$ &2\\
  && 21.90 & (0,0) & 50.0$\pm$5.7 & 5.0$\times10^{-9}$ & 6.4$\times10^{-17}$ &2*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (5,0) & 108.1$\pm$7.0 & 3.7$\times10^{-8}$ & 1.1$\times10^{-16}$ & 2\\
  && 21.90 & (5,0) & 26.8$\pm$1.7 & 9.1$\times10^{-9}$ & 1.2$\times10^{-16}$ &2*\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (5,0) & 40.3$\pm$3.5 & 2.2$\times10^{-8}$ & 4.6$\times10^{-17}$ & 2\\
  && 21.90 & (5,0) & 7.3$\pm$0.6 & 3.9$\times10^{-9}$ & 5.0$\times10^{-17}$ &2*\\
  \hline
  $^{13}$CO(1-0) & 110.201 & 21.00 & (0,0) & 18.9$\pm$0.5 & 2.6$\times10^{-11}$& 3.0$\times10^{-19}$ & 3* \\
  % &  & 21.90 & (0,0) & 17.4$\pm$0.5  & 2.4$\times10^{-11}$ & 3.0$\times10^{-19}$ & 2\\
  $^{13}$CO(2-1) & 220.399 & 14.00 & (0,0) & 29.7$\pm$1.1 & 3.3$\times10^{-10}$ & 1.7$\times10^{-18}$ & 3\\
  &  & 21.90 & (0,0) & 12.4$\pm$0.5  & 1.4$\times10^{-10}$ & 1.7$\times10^{-18}$ & 3*\\
  &  & 21.00 & (0,0) & 24.0$\pm$3.0  & 2.6$\times10^{-10}$ & 3.1$\times10^{-18}$ & 1\\
  % &  & 21.90 & (0,0) & 22.1$\pm$2.8  & 2.4$\times10^{-10}$ & 3.1$\times10^{-18}$ & 1\\
  $^{13}$CO(3-2) & 330.588 & 14.00 & (0,0) & 17.1$\pm$2.0 & 6.3$\times10^{-10}$ & 3.3$\times10^{-18}$ & 1\\
  &  & 21.90 & (0,0) & 7.2$\pm$0.8  & 2.6$\times10^{-10}$ & 3.4$\times10^{-18}$ & 1\\
  &  & 21.90 & (0,0) & 19.9$\pm$2.2  & 7.4$\times10^{-10}$ & 9.4$\times10^{-18}$ & 2*\\
  \hline
  \hline
  \textbf{M 83}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &10.00 & (5,5) & 78.0$\pm$15.6 & 9.5$\times10^{-9}$ & 2.5$\times10^{-17}$ & 1\\
  & & 21.90 & (5,5) & 18.7$\pm$3.7 & 2.3$\times10^{-9}$ & 2.9$\times10^{-17}$ & 1*\\
  & & 21.00 & (0,0) & 55.0$\pm$8.0 & 6.7$\times10^{-9}$ & 7.9$\times10^{-17}$ & 2\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 24.00 & (0,0) & 87.7$\pm$2.1 & 1.3$\times10^{-10}$ & 2.1$\times10^{-18}$ &3*\\
  && 16.00 & (0,0) & 80.0$\pm$16.0 & 1.3$\times10^{-10}$ & 8.5$\times10^{-19}$ &4\\
  & & 21.90 & (0,0) & 44.2$\pm$8.8 & 6.9$\times10^{-11}$ & 8.8$\times10^{-19}$ & 4\\
  $^{12}$CO(2-1) & 230.538 & 24.00 & (0,0) & 98.1$\pm$0.8 & 1.2$\times10^{-9}$ & 1.9$\times10^{-17}$ &3*\\
  && 21.00 & (0,0) & 261.0$\pm$52.2 & 3.3$\times10^{-9}$ & 3.8$\times10^{-17}$ &2\\
  && 30.50 & (0,-10) & 101.8$\pm$20.4 & 1.3$\times10^{-9}$ & 3.2$\times10^{-17}$ &5\\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0)& 99.9$\pm$1.6 & 4.2$\times10^{-9}$ & 5.4$\times10^{-17}$ & 5*\\
  && 14.00 & (5,5) & 290.0$\pm$58.0 & 1.2$\times10^{-8}$ & 6.4$\times10^{-17}$ &1\\
  & & 21.90 & (5,5) & 125.3$\pm$25.1 & 5.3$\times10^{-9}$ & 6.8$\times10^{-17}$ & 1\\
  & & 21.00 & (0,0) & 167.0$\pm$15.0 & 7.1$\times10^{-9}$ & 8.3$\times10^{-17}$ & 2\\
  $^{12}$CO(4-3) & 461.041 & 14.55 & (5,5) & 196.9$\pm$39.4 & 2.0$\times10^{-8}$ & 1.1$\times10^{-16}$ & 5\\
  && 21.90 & (5,5) & 91.3$\pm$18.3 & 9.1$\times10^{-9}$ & 1.2$\times10^{-16}$ &5*\\
  & & 21.00 & (0,0) & 122.0$\pm$15.0 & 1.2$\times10^{-8}$ & 1.4$\times10^{-16}$ & 2\\
  & & 11.00 & (5,5) & 357.0$\pm$71.4 & 3.6$\times10^{-8}$ & 1.2$\times10^{-16}$ & 1\\
  && 21.90 & (5,5) & 100.5$\pm$20.1 & 1.0$\times10^{-8}$ & 1.3$\times10^{-16}$ &1\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (-5,0) & 317.5$\pm$20.6 & 1.1$\times10^{-7}$ & 3.2$\times10^{-16}$ & 5\\
  && 21.90 & (-5,0) & 83.9$\pm$5.4 & 2.8$\times10^{-8}$ & 3.6$\times10^{-16}$ &5*\\
  \hline
  $^{13}$CO(2-1) & 220.399 & 21.00 & (0,0) & 28.5$\pm$3.0 & 3.1$\times10^{-10}$ & 3.7$\times10^{-18}$ & 2*\\
  $^{13}$CO(3-2) & 330.588 & 21.90 & (0,0) & 11.8$\pm$1.3 & 1.3$\times10^{-10}$ & 1.7$\times10^{-18}$ & 5*\\
  && 14.00 & (0,0) & 22.3$\pm$1.0 & 8.2$\times10^{-10}$ & 4.3$\times10^{-18}$ &2\\
  && 21.90 & (0,0) & 9.6$\pm$0.4 & 3.6$\times10^{-10}$ & 4.5$\times10^{-18}$ &2\\
  \hline
  \hline
  \textbf{NGC 253}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 & 22.00 & (0,0) & 290.0$\pm$45.0 & 3.5$\times10^{-8}$ & 4.6$\times10^{-16}$ & 10*\\
  & & 10.20 & (0,0) & 575.0$\pm$115.0 & 7.0$\times10^{-8}$ & 1.9$\times10^{-16}$ & 5\\
  & & 21.90 & (0,0) & 210.5$\pm$42.1 & 2.6$\times10^{-8}$ & 3.3$\times10^{-16}$ & 5\\
  & & 43.00 & (0,0) & 98.0$\pm$19.6 & 1.2$\times10^{-8}$ & 5.9$\times10^{-16}$ & 5\\
  & & 23.00 & (0,0) & 320.0$\pm$64.0& 3.9$\times10^{-8}$ & 5.5$\times10^{-16}$ & 4\\
  CI($^{3}$P$_{2}$-$^{3}$P$_{1}$) & 809.902 & 8.95 & (0,0) & 188.5$\pm$37.7 & 1.0$\times10^{-7}$ & 2.2$\times10^{-16}$ & 11\\
  & & 21.90 & (0,0) & 59.8$\pm$12.0 & 3.3$\times10^{-8}$ & 4.2$\times10^{-16}$ & 11*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 43.00 & (0,0) & 343.0$\pm$68.6 & 5.4$\times10^{-10}$ & 2.6$\times10^{-17}$ & 2\\
  & & 23.00 & (0,0) & 920.0$\pm$82.8 & 1.4$\times10^{-9}$ & 2.0$\times10^{-17}$ & 6*\\
  $^{12}$CO(2-1) & 230.538 & 23.00 & (0,0) & 1062.0$\pm$116.8 & 1.3$\times10^{-8}$ & 1.9$\times10^{-16}$ & 7*\\
  & & 21.00 & (0,0) & 926.0$\pm$185.2& 1.2$\times10^{-8}$ &1.4$\times10^{-16}$ & 2\\
  $^{12}$CO(3-2) & 345.796 & 21.90 & (0,0) & 815.6$\pm$163.1 & 3.4$\times10^{-8}$ & 4.4$\times10^{-16}$ & 11*\\
  & & 23.00 & (0,0) & 998.0$\pm$139.7 & 4.2$\times10^{-8}$ & 5.9$\times10^{-16}$ & 7\\
  & & 23.00 & (0,0) & 1194.0$\pm$238.8 & 5.0$\times10^{-8}$ & 7.1$\times10^{-16}$ & 2\\
  & & 14.00 & (0,0) & 1200.0$\pm$240.0 & 5.1$\times10^{-8}$ & 2.6$\times10^{-16}$ & 5\\
  & & 21.90 & (0,0) & 642.3$\pm$128.5 & 2.7$\times10^{-8}$ & 3.5$\times10^{-16}$ & 5\\
  & & 22.00 & (0,0) & 680.0$\pm$60.0 & 2.9$\times10^{-8}$ & 3.7$\times10^{-16}$ & 8\\
  $^{12}$CO(4-3) & 461.041 & 15.00 & (0,0) & 507.0$\pm$101.4 & 5.1$\times10^{-8}$ & 3.0$\times10^{-16}$ & 3\\
  & & 21.90 & (0,0) & 296.8$\pm$59.4 & 3.0$\times10^{-8}$ & 3.8$\times10^{-16}$ & 3\\
  & & 22.00 & (0,0) & 1019.0$\pm$120.0 & 1.0$\times10^{-7}$ & 1.3$\times10^{-15}$ & 9*\\
  & & 10.40 & (0,0) & 2160.0$\pm$432.0 & 2.2$\times10^{-7}$ & 6.2$\times10^{-16}$ & 5\\
  & & 21.90 & (0,0) & 808.4$\pm$161.7 & 8.1$\times10^{-8}$ & 1.0$\times10^{-15}$ & 5\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (0,0) & 1394.0$\pm$278.8 & 4.7$\times10^{-7}$ & 1.4$\times10^{-15}$ & 11\\
  & & 21.90 & (0,0) & 533.1$\pm$106.6 & 1.8$\times10^{-7}$ & 2.3$\times10^{-15}$ & 11*\\
  & & 8/30 & (0,0) & 861$\pm$258.3 & 2.9$\times10^{-7}$ & 5.0$\times10^{-15}$ & 1\\
  $^{12}$CO(7-6) & 806.652 & 8.95 & (0,0) & 810.2$\pm$162.0 & 4.3$\times10^{-7}$ & 9.3$\times10^{-16}$ & 11\\
  & & 21.90 & (0,0) & 257.2$\pm$51.4 & 1.4$\times10^{-7}$ & 1.8$\times10^{-15}$ & 11*\\
  & & 11.5/60 & (0,0) & 1370$\pm$411 & 7.3$\times10^{-7}$ & 2.6$\times10^{-15}$ & 10\\
  \hline
  $^{13}$CO(1-0) & 110.201 & 23.00 & (0,0) & 80.0$\pm$8.0 & 1.1$\times10^{-10}$& 1.5$\times10^{-18}$ & 7*\\
  $^{13}$CO(2-1) & 220.399 & 23.00 & (0,0) & 82.0$\pm$9.8 & 9.0$\times10^{-10}$ & 1.3$\times10^{-17}$ & 7*\\
  & & 21.00 & (0,0) & 104.0$\pm$20.8 & 1.1$\times10^{-9}$ & 1.3$\times10^{-17}$ & 2\\
  $^{13}$CO(3-2) & 330.588 & 23.00 & (0,0) & 90.0$\pm$12.6 & 3.3$\times10^{-9}$ & 4.7$\times10^{-17}$ & 7*\\
  & & 23.00 & (0,0) & 210.0$\pm$42.0 & 7.8$\times10^{-9}$ & 1.1$\times10^{-16}$ & 2\\
  \hline
  \hline
  \textbf{NGC 6946}&&&&&&&\\
  \hline
  CI($^{3}$P$_{1}$-$^{3}$P$_{0}$) & 492.162 &21.00 & (0,0) & 44.0$\pm$8.0 & 5.4$\times10^{-9}$ & 6.3$\times10^{-17}$ & 1\\
  & & 14.55 & (20,0) & 24.6$\pm$3.0 & 3.0$\times10^{-9}$ & 1.7$\times10^{-17}$ & 2\\
  & & 21.90 & (20,0) & 11.3$\pm$1.4 & 1.4$\times10^{-9}$ & 1.8$\times10^{-17}$ & 2*\\
  \hline
  $^{12}$CO(1-0) & 115.271 & 21.00 & (0,0) & 198.1$\pm$39.6 & 3.1$\times10^{-10}$ & 3.6$\times10^{-18}$ &3*\\
  && 5.65 & (0,0) & 945.0$\pm$189.0 & 1.5$\times10^{-9}$ & 1.3$\times10^{-18}$ &4\\
  & & 21.90 & (0,0) & 93.5$\pm$18.7 & 1.5$\times10^{-10}$ & 1.9$\times10^{-18}$ & 4\\
  & & 23.00 & (0,0) & 189.8$\pm$38.0 & 3.0$\times10^{-10}$ & 4.2$\times10^{-18}$ & 5\\
  && 17.00 & (0,0) & 227.4$\pm$45.5 & 3.6$\times10^{-10}$ & 2.7$\times10^{-18}$ &6\\
  & & 21.90 & (0,0) & 140.2$\pm$28.0 & 2.2$\times10^{-10}$ & 2.8$\times10^{-18}$ & 6\\
  & & 23.00 & (0,0) & 169.7$\pm$33.9 & 2.7$\times10^{-10}$ & 3.7$\times10^{-18}$ & 7\\
  $^{12}$CO(2-1) & 230.538 & 30.50 & (0,0) & 104.7$\pm$2.8 & 1.3$\times10^{-9}$ & 3.3$\times10^{-17}$ &8\\
  && 21.90 & (0,0) & 199.7$\pm$5.3 & 2.5$\times10^{-9}$ & 3.2$\times10^{-17}$ &8*\\
  && 21.00 & (0,0) & 222.0$\pm$20.0 & 2.8$\times10^{-9}$ & 3.3$\times10^{-17}$ &1\\
  && 14.00 & (0,0) & 170.0$\pm$34.0 & 2.1$\times10^{-9}$ & 1.1$\times10^{-17}$ &9\\
  && 21.90 & (0,0) & 73.0$\pm$14.6 & 9.1$\times10^{-10}$ & 1.2$\times10^{-17}$ &9\\
  && 14.00 & (0,0) & 178.3$\pm$35.7 & 2.2$\times10^{-9}$ & 1.2$\times10^{-17}$ &7\\
  && 21.90 & (0,0) & 76.5$\pm$15.3 & 9.6$\times10^{-10}$ & 1.2$\times10^{-17}$ &7\\
  $^{12}$CO(3-2) & 345.796 & 22.00 & (0,0)& 129.1$\pm$25.2 & 5.5$\times10^{-9}$ & 7.0$\times10^{-17}$ & 3\\
  && 21.00 & (0,0) & 145.0$\pm$15.0 & 6.1$\times10^{-9}$ & 7.2$\times10^{-17}$ &1\\
  & & 21.90 & (0,0) & 200.0$\pm$40.0 & 8.5$\times10^{-9}$ & 1.1$\times10^{-16}$ & 10\\
  & & 21.90 & (10,0) & 134.9$\pm$2.1 & 5.7$\times10^{-9}$ & 7.3$\times10^{-17}$ & 8*\\
  && 22.00 & (0,0) & 46.0$\pm$2.0 & 1.9$\times10^{-9}$ & 2.5$\times10^{-17}$ &11\\
  $^{12}$CO(4-3) & 461.041 & 17.00 & (0,0) & 82.4$\pm$16.5 & 8.3$\times10^{-9}$ & 6.4$\times10^{-17}$ & 12\\
  && 21.90 & (0,0) & 50.8$\pm$10.2 & 5.1$\times10^{-9}$ & 6.5$\times10^{-17}$ &12\\
  && 21.00 & (0,0) & 112.0$\pm$11.0 & 1.1$\times10^{-8}$ & 1.3$\times10^{-16}$ &1\\
  && 17.00 & (0,0) & 155.4$\pm$31.1 & 1.6$\times10^{-8}$ & 1.2$\times10^{-16}$ &3\\
  && 21.90 & (0,0) & 95.8$\pm$19.2 & 9.6$\times10^{-9}$ & 1.2$\times10^{-16}$ &3\\
  && 14.55 & (0,0) & 194.1$\pm$38.8 & 1.9$\times10^{-8}$ & 1.1$\times10^{-16}$ &8\\
  & & 21.90 & (0,0) & 89.4$\pm$17.9 & 9.0$\times10^{-9}$ & 1.1$\times10^{-16}$ & 8*\\
  $^{12}$CO(6-5) & 691.473 & 10.60 & (5,-10) & 111.4$\pm$23.0 & 3.8$\times10^{-8}$ & 1.1$\times10^{-16}$ & 8\\
  && 21.90 & (5,-10) & 29.1$\pm$6.0 & 9.8$\times10^{-9}$ & 1.3$\times10^{-16}$ &8*\\
  \hline
  $^{13}$CO(1-0) & 110.201 & 21.00 & (0,0) & 17.9$\pm$3.6 & 2.4$\times10^{-11}$& 2.9$\times10^{-19}$ & 3* \\
  $^{13}$CO(2-1) & 220.399 & 12.00 & (0,0) & 20.7$\pm$4.1 & 2.3$\times10^{-10}$ & 8.7$\times10^{-19}$ & 3\\
  & & 21.90 & (0,0) & 6.7$\pm$1.3 & 7.4$\times10^{-11}$ & 9.4$\times10^{-19}$ & 3*\\
  & & 14.00 & (0,0) & 22.2$\pm$3.0 & 2.4$\times10^{-10}$ & 1.3$\times10^{-18}$ & 1\\
  & & 21.90 & (0,0) & 9.5$\pm$1.3 & 1.0$\times10^{-10}$ & 1.3$\times10^{-18}$ & 1\\
  $^{13}$CO(3-2) & 330.588 & 22.00 & (0,0) & 5.6$\pm$1.1 & 6.1$\times10^{-11}$ & 7.9$\times10^{-19}$ & 3\\
  & & 14.00 & (0,0) & 11.4$\pm$2.0 & 4.2$\times10^{-10}$ & 2.2$\times10^{-18}$ & 1\\
  & & 21.90 & (0,0) & 4.9$\pm$0.9 & 1.8$\times10^{-10}$ & 2.3$\times10^{-18}$ & 1\\
  & & 21.90 & (0,0) & 28.0$\pm$5.6 & 1.0$\times10^{-9}$ & 1.3$\times10^{-17}$ & 10\\
  & & 21.90 & (0,0) & 7.9$\pm$0.8 & 2.9$\times10^{-10}$ & 3.7$\times10^{-18}$ & 8*\\
  \hline
  \hline
\end{longtable}
